Round surgery and contact structures on 3-manifolds

Contact round surgery of contact 3-manifolds is introduced in this paper. By using this method, an alternative proof of the existence of a contact structure on any closed orientable 3-manifold is given. It is also proved that any contact structure on any closed orientable 3-manifold is constructed from the standard contact structure on the 3-dimensional sphere by contact round surgeries. For the proof, important operations in contact topology, the Lutz twist and the Giroux torsion, are described in terms of contact round surgeries.

==> bypass_p.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bypass_p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{783.43725943bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23118202)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bypass_p.pdf}}%
    \put(0.21911062,0.02563356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.28826835,0.07536881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.04487406,0.02197847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00574392\unitlength}\raggedright \end{minipage}}}%
    \put(0.3553879,0.12003993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.33172017,0.22145434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.37286647,0.19123993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bypass_p.pdf}}%
  \end{picture}%
\endgroup%


==> bypatt_p.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bypatt_p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15504808)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bypatt_p.pdf}}%
    \put(0.2246877,0.10645238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2066075,0.09987776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%


==> gitor_p.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gitor_p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.30361328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39593792)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gitor_p.pdf}}%
    \put(0.14309843,0.38233757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12214079,0.37864986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\phi$}}}%
    \put(0.30802544,0.3532328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.3371302,0.29502327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_2$}}}%
    \put(0.05578413,0.32412804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_1$}}}%
    \put(0.68871354,0.37864985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\phi$}}}%
    \put(0.32742861,0.18054453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.89400138,0.18248484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.71161152,0.1883058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14309843,0.1883058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.58743118,0.29308295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.48265403,0.25621692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(remove)}}}%
    \put(0.89012075,0.30472486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(0.8959417,0.2659185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(remove)}}}%
    \put(0.79504518,0.35129248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gitor_p.pdf}}%
    \put(0.11205335,0.00397561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(I) index~$2$}}}%
    \put(0.6766858,0.00591593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(II) index~$1$}}}%
  \end{picture}%
\endgroup%


==> glztwdef.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'glztwdef.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.07836914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39247048)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{glztwdef.pdf}}%
    \put(0.02848965,0.49019319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11161887,0.37222636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\phi$}}}%
    \put(0.31971066,0.16158547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.88543163,0.16206093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.67825599,0.37307605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\phi$}}}%
    \put(0.17378799,0.17532184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.7386435,0.17697597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.0880255,0.00453253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(I) simple twist}}}%
    \put(0.65061233,0.00429703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(II) full twist}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{glztwdef.pdf}}%
    \put(0.28169964,0.3189208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{V}$}}}%
    \put(0.25317905,0.10054842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27205375,0.08910598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{V}_\pi$}}}%
    \put(0.56104171,0.08995568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{V}_{2\pi}$}}}%
    \put(0.84683947,0.31892082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{V}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{glztwdef.pdf}}%
  \end{picture}%
\endgroup%


==> lztwdef.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lztwdef.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.33578186bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32750808)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lztwdef.pdf}}%
    \put(0.08269837,0.40905555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.15206789,0.3106148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\phi$}}}%
    \put(0.32571597,0.13483956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.7977978,0.13523632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\theta$}}}%
    \put(0.62491424,0.31132384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\phi$}}}%
    \put(0.20394667,0.14630226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.6753063,0.1476826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13237974,0.0037823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(I) simple twist}}}%
    \put(0.60184621,0.00358578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(II) full twist}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lztwdef.pdf}}%
    \put(0.21741872,0.3030033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{U}$}}}%
    \put(0.27019679,0.08390547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.28594731,0.074357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{U}_\pi$}}}%
    \put(0.27019679,0.28173165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($r^2=\bar\rho^2$)}}}%
    \put(-0.00149968,0.05073122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($r^2=\bar\rho^2+\pi$)}}}%
    \put(0.74850262,0.28746533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($r^2=\bar\rho^2$)}}}%
    \put(0.75805109,0.25447052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($r^2=\bar\rho^2+2\pi$)}}}%
    \put(0.52710148,0.07506606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{U}_{2\pi}$}}}%
    \put(0.68972465,0.30442142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{U}$}}}%
  \end{picture}%
\endgroup%


==> mkdivcrv_p.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mkdivcrv_p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.46203184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49454937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mkdivcrv_p.pdf}}%
    \put(0.07918851,0.22057226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0.14902877,0.10874075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+}}}%
    \put(0.25378915,0.11581188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mkdivcrv_p.pdf}}%
    \put(0.85034134,0.40972295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.95742973,0.31923972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.25362474,0.3853906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.40362593,0.31496674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
  \end{picture}%
\endgroup%

